Quantifying Generalisation in Imitation Learning

Imitation learning benchmarks often lack sufficient variation between training and evaluation, limiting meaningful generalisation assessment. We introduce Labyrinth, a benchmarking environment designed to test generalisation with precise control over structure, start and goal positions, and task complexity. It enables verifiably distinct training, evaluation, and test settings. Labyrinth provides a discrete, fully observable state space and known optimal actions, supporting interpretability and fine-grained evaluation. Its flexible setup allows targeted testing of generalisation factors and includes variants like partial observability, key-and-door tasks, and ice-floor hazards. By enabling controlled, reproducible experiments, Labyrinth advances the evaluation of generalisation in imitation learning and provides a valuable tool for developing more robust agents.

==> content/figures/labyrinth3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{mystyle}

\usetikzlibrary{
  positioning,
  calc,
  decorations.pathreplacing
}

\begin{document}
\tikzstyle{imagestyle} = [%
    anchor=north west,
    draw=black,
    line width=2pt,
    inner sep=0pt%
]
\begin{tikzpicture}
    % Image width and spacing
    \def\imgwidth{3cm}
    \def\imgsep{1cm}

    % First row: Navigation
    \node[imagestyle] (img1) at (0, 0)
        {\includegraphics[width=\imgwidth]{content/figures/images/navigation.png}};
    \node[below=4pt of img1.south, align=center] {(a) Navigation};

    \begin{scope}
        \coordinate (TL) at (img1.north west);
        % First row
        % \node at ($(TL) + (0.55cm, -0.5cm)$) {\color{blue}\textbf{\large 0}};
        % \node at ($(TL) + (1.05cm, -0.5cm)$) {\color{violet}\textbf{\large 0}};
        % \node at ($(TL) + (1.55cm, -0.5cm)$) {\color{teal}\textbf{\large 0}}; 
        % \node at ($(TL) + (2.05cm, -0.5cm)$) {\color{orange}\textbf{\large 0}};
        % \node at ($(TL) + (2.55cm, -0.5cm)$) {\color{red}\textbf{\large 0}};

        % % Second row
        % \node at ($(TL) + (0.55cm, -1.0cm)$) {\color{blue}\textbf{\large 0}};
        % \node at ($(TL) + (1.05cm, -1.0cm)$) {\color{violet}\textbf{\large 1}};
        % \node at ($(TL) + (1.55cm, -1.0cm)$) {\color{teal}\textbf{\large 0}}; 
        % \node at ($(TL) + (2.05cm, -1.0cm)$) {\color{orange}\textbf{\large 1}};
        % \node at ($(TL) + (2.55cm, -1.0cm)$) {\color{red}\textbf{\large 0}};

        % Third row
        % \node at ($(TL) + (0.55cm, -1.5cm)$) {\color{blue}\textbf{\large 0}};
        % \node at ($(TL) + (1.05cm, -1.5cm)$) {\color{violet}\textbf{\large 1}};
        % \node at ($(TL) + (1.55cm, -1.5cm)$) {\color{teal}\textbf{\large 0}}; 
        % \node at ($(TL) + (2.05cm, -1.5cm)$) {\color{orange}\textbf{\large 0}};
        % \node at ($(TL) + (2.55cm, -1.5cm)$) {\color{red}\textbf{\large 0}};

        % % Fourth row
        \node at ($(TL) + (0.55cm, -2.0cm)$) {\color{blue}\textbf{\large 0}};
        \node at ($(TL) + (1.05cm, -2.0cm)$) {\color{violet}\textbf{\large 1}};
        \node at ($(TL) + (1.55cm, -2.0cm)$) {\color{teal}\textbf{\large 1}}; 
        \node at ($(TL) + (2.05cm, -2.0cm)$) {\color{orange}\textbf{\large 1}};
        \node at ($(TL) + (2.55cm, -2.0cm)$) {\color{red}\textbf{\large 0}};

        % Fith row
        \node at ($(TL) + (0.55cm, -2.55cm)$) {\color{blue}\textbf{\large 0}};
        \node at ($(TL) + (1.05cm, -2.55cm)$) {\color{violet}\textbf{\large 1}};
        \node at ($(TL) + (1.55cm, -2.55cm)$) {\color{teal}\textbf{\large 0}}; 
        \node at ($(TL) + (2.05cm, -2.55cm)$) {\color{orange}\textbf{\large 0}};
        \node at ($(TL) + (2.55cm, -2.55cm)$) {\color{red}\textbf{\large 0}};
    \end{scope}

    \node[right=1cm of img1.east, anchor=west,xshift=-1cm] (vecstart1) {
        \small $\left[\begin{array}{cccccccccccccc}
        0. & 0. & 24. &
        \color{blue}0. & \color{violet}1. & \color{teal}0. & \color{orange}0. & \color{red}0. &
        \color{blue}0. & \color{violet}1. & \color{teal}1. & \color{orange}1. & \color{red}0. &
        \ldots
        % \color{blue}0. & \color{violet}1. & \color{teal}0. & \color{orange}0. & \color{red}0. &
        % \color{blue}0. & \color{violet}1. & \color{teal}0. & \color{orange}1. & \color{red}0. &
        % \color{blue}0. & \color{violet}0. & \color{teal}0. & \color{orange}0. & \color{red}0.
        \end{array}\right]$
    };
    \node[below=4pt of vecstart1.south, align=center] {Navigation vector representation};
    
    \begin{scope}
        \node[above left=20pt and -20pt of vecstart1.base west, anchor=base, rotate=45] {\textsf{agent}};    
        \node[above left=20pt and -40pt of vecstart1.base west, anchor=base, rotate=45] {\textsf{start}};
        \node[above left=20pt and -60pt of vecstart1.base west, anchor=base, rotate=45] {\textsf{goal}};
    \end{scope}

    % Second row: Partially Observable
    \node[imagestyle] (img2) at ($(vecstart1.east) + (1cm, 1.55cm)$)
        {\includegraphics[width=\imgwidth]{content/figures/images/occlusion.png}};
    \node[below=4pt of img2.south, align=center] {(b) Partially Observable};
    
    \begin{scope}
        \coordinate (TL) at (img2.north west);
        % First row
        % \node at ($(TL) + (0.55cm, -0.5cm)$) {\color{blue}\textbf{\large 0}};
        % \node at ($(TL) + (1.05cm, -0.5cm)$) {\color{violet}\textbf{\large 0}};
        % \node at ($(TL) + (1.55cm, -0.5cm)$) {\color{teal}\textbf{\large 1}}; 
        % \node at ($(TL) + (2.05cm, -0.5cm)$) {\color{orange}\textbf{\large 1}};
        % \node at ($(TL) + (2.55cm, -0.5cm)$) {\color{red}\textbf{\large 0}};

        % % Second row
        % \node at ($(TL) + (0.55cm, -1.0cm)$) {\color{blue}\textbf{\large 0}};
        % \node at ($(TL) + (1.05cm, -1.0cm)$) {\color{violet}\textbf{\large 1}};
        % \node at ($(TL) + (1.55cm, -1.0cm)$) {\color{teal}\textbf{\large 1}}; 
        % \node at ($(TL) + (2.05cm, -1.0cm)$) {\color{orange}\textbf{\large 1}};
        % \node at ($(TL) + (2.55cm, -1.0cm)$) {\color{red}\textbf{\large 1}};

        % % Third row
        % \node at ($(TL) + (0.55cm, -1.5cm)$) {\color{blue}\textbf{\large 0}};
        % \node at ($(TL) + (1.05cm, -1.5cm)$) {\color{violet}\textbf{\large 1}};
        % \node at ($(TL) + (1.55cm, -1.5cm)$) {\color{teal}\textbf{\large 1}}; 
        % \node at ($(TL) + (2.05cm, -1.5cm)$) {\color{orange}\textbf{\large 1}};
        % \node at ($(TL) + (2.55cm, -1.5cm)$) {\color{red}\textbf{\large 1}};

        % Fourth row
        \node at ($(TL) + (0.55cm, -2.0cm)$) {\color{blue}\textbf{\large 0}};
        \node at ($(TL) + (1.05cm, -2.0cm)$) {\color{violet}\textbf{\large 1}};
        \node at ($(TL) + (1.55cm, -2.0cm)$) {\color{teal}\textbf{\large 1}}; 
        \node at ($(TL) + (2.05cm, -2.0cm)$) {\color{orange}\textbf{\large 1}};
        \node at ($(TL) + (2.55cm, -2.0cm)$) {\color{red}\textbf{\large 1}};

        % Fith row
        \node at ($(TL) + (0.55cm, -2.55cm)$) {\color{blue}\textbf{\large 0}};
        \node at ($(TL) + (1.05cm, -2.55cm)$) {\color{violet}\textbf{\large 1}};
        \node at ($(TL) + (1.55cm, -2.55cm)$) {\color{teal}\textbf{\large 1}}; 
        \node at ($(TL) + (2.05cm, -2.55cm)$) {\color{orange}\textbf{\large 1}};
        \node at ($(TL) + (2.55cm, -2.55cm)$) {\color{red}\textbf{\large 1}};
    \end{scope}
    
    \node[right=1cm of img2.east, anchor=west, xshift=-1cm] (vecstart2) {
        \small $\left[\begin{array}{cccccccccccccccccccccccccccc}
        0. & 0. & 24. &
        \color{blue}0. & \color{violet}1. & \color{teal}1. & \color{orange}1. & \color{red}1. &
        \color{blue}0. & \color{violet}1. & \color{teal}1. & \color{orange}1. & \color{red}1. &
        \ldots
        % \color{blue}0. & \color{violet}1. & \color{teal}1. & \color{orange}1. & \color{red}1. &
        % \color{blue}0. & \color{violet}1. & \color{teal}1. & \color{orange}1. & \color{red}1. &
        % \color{blue}0. & \color{violet}0. & \color{teal}1. & \color{orange}1. & \color{red}0.
        \end{array}\right]$
    };
    \node[below=4pt of vecstart2.south, align=center] {Partially Observable vector representation};
    
    \begin{scope}
        \node[above left=20pt and -20pt of vecstart2.base west, anchor=base, rotate=45] {\textsf{agent}};    
        \node[above left=20pt and -40pt of vecstart2.base west, anchor=base, rotate=45] {\textsf{start}};
        \node[above left=20pt and -60pt of vecstart2.base west, anchor=base, rotate=45] {\textsf{goal}};
    \end{scope}

    % Third row: Key and Door
    \node[imagestyle] (img3) at ($(img1.south west) + (0, -1cm)$)
        {\includegraphics[width=\imgwidth]{content/figures/images/key_and_door.png}};
    \node[below=4pt of img3.south, align=center] {(c) Key and Door};

    \begin{scope}
        \coordinate (TL) at (img3.north west);
        % First row
        % \node at ($(TL) + (0.55cm, -0.5cm)$) {\color{blue}\textbf{\large 0}};
        % \node at ($(TL) + (1.05cm, -0.5cm)$) {\color{violet}\textbf{\large 0}};
        % \node at ($(TL) + (1.55cm, -0.5cm)$) {\color{teal}\textbf{\large 0}}; 
        % \node at ($(TL) + (2.05cm, -0.5cm)$) {\color{orange}\textbf{\large 1}};
        % \node at ($(TL) + (2.55cm, -0.5cm)$) {\color{red}\textbf{\large 0}};

        % % Second row
        % \node at ($(TL) + (0.55cm, -1.0cm)$) {\color{blue}\textbf{\large 0}};
        % \node at ($(TL) + (1.05cm, -1.0cm)$) {\color{violet}\textbf{\large 1}};
        % \node at ($(TL) + (1.55cm, -1.0cm)$) {\color{teal}\textbf{\large 0}}; 
        % \node at ($(TL) + (2.05cm, -1.0cm)$) {\color{orange}\textbf{\large 1}};
        % \node at ($(TL) + (2.55cm, -1.0cm)$) {\color{red}\textbf{\large 0}};

        % % Third row
        % \node at ($(TL) + (0.55cm, -1.5cm)$) {\color{blue}\textbf{\large 0}};
        % \node at ($(TL) + (1.05cm, -1.5cm)$) {\color{violet}\textbf{\large 1}};
        % \node at ($(TL) + (1.55cm, -1.5cm)$) {\color{teal}\textbf{\large 0}}; 
        % \node at ($(TL) + (2.05cm, -1.5cm)$) {\color{orange}\textbf{\large 0}};
        % \node at ($(TL) + (2.55cm, -1.5cm)$) {\color{red}\textbf{\large 0}};

        % Fourth row
        \node at ($(TL) + (0.55cm, -2.0cm)$) {\color{blue}\textbf{\large 1}};
        \node at ($(TL) + (1.05cm, -2.0cm)$) {\color{violet}\textbf{\large 1}};
        \node at ($(TL) + (1.55cm, -2.0cm)$) {\color{teal}\textbf{\large 0}}; 
        % \node at ($(TL) + (2.05cm, -2.0cm)$) {\color{orange}\textbf{\large 1}};
        % \node at ($(TL) + (2.55cm, -2.0cm)$) {\color{red}\textbf{\large 0}};

        % Fith row
        \node at ($(TL) + (0.55cm, -2.55cm)$) {\color{blue}\textbf{\large 0}};
        \node at ($(TL) + (1.05cm, -2.55cm)$) {\color{violet}\textbf{\large 0}};
        \node at ($(TL) + (1.55cm, -2.55cm)$) {\color{teal}\textbf{\large 0}}; 
        \node at ($(TL) + (2.05cm, -2.55cm)$) {\color{orange}\textbf{\large 1}};
        \node at ($(TL) + (2.55cm, -2.55cm)$) {\color{red}\textbf{\large 0}};
    \end{scope}

    \node[right=1cm of img3.east, anchor=west, xshift=-1cm] (vecstart3) {
        \small $\left[\begin{array}{cccccccccccccccccccccccccccccccc}
        0. & 0. & 24. & \color[rgb]{1.0, 0.843, 0.0}10. & \color{brown}14. &
        \color{blue}0. & \color{violet}0. & \color{teal}0. & \color{orange}1. & \color{red}0. &
        \color{blue}1. & \color{violet}1. & \color{teal}0. & % \color{orange}1. & \color{red}0. &
        \ldots
        % \color{blue}0. & \color{violet}1. & \color{teal}0. & \color{orange}0. & \color{red}0. &
        % \color{blue}0. & \color{violet}1. & \color{teal}0. & \color{orange}1. & \color{red}0. &
        % \color{blue}0. & \color{violet}0. & \color{teal}1. & \color{orange}0.
        \end{array}\right]$
    };
    \node[below=4pt of vecstart3.south, align=center] {Key and Door vector representation};
    
    \begin{scope}
        \node[above left=20pt and -20pt of vecstart3.base west, anchor=base, rotate=45] {\textsf{agent}};    
        \node[above left=20pt and -40pt of vecstart3.base west, anchor=base, rotate=45] {\textsf{start}};
        \node[above left=20pt and -60pt of vecstart3.base west, anchor=base, rotate=45] {\textsf{goal}};
        \node[above left=20pt and -80pt of vecstart3.base west, anchor=base, rotate=45] {\textsf{\color[rgb]{1.0, 0.843, 0.0}key}};
        \node[above left=20pt and -100pt of vecstart3.base west, anchor=base, rotate=45] {\color{brown}\textsf{door}};
    \end{scope}

    % Fourth row: Ice Floor
    \node[imagestyle] (img4) at ($(vecstart3.east) + (0.7cm, 1.55cm)$)
        {\includegraphics[width=\imgwidth]{content/figures/images/ice_floor.png}};
    \node[below=4pt of img4.south, align=center] {(d) Ice Floor}; 

    \begin{scope}
        \coordinate (TL) at (img4.north west);
        % First row
        % \node at ($(TL) + (0.55cm, -0.5cm)$) {\color{blue}\textbf{\large 0}};
        % \node at ($(TL) + (1.05cm, -0.5cm)$) {\color{violet}\textbf{\large 0}};
        % \node at ($(TL) + (1.55cm, -0.5cm)$) {\color{teal}\textbf{\large 0}}; 
        % \node at ($(TL) + (2.05cm, -0.5cm)$) {\color{orange}\textbf{\large 0}};
        % \node at ($(TL) + (2.55cm, -0.5cm)$) {\color{red}\textbf{\large 0}};
    
        % % Second row
        % \node at ($(TL) + (0.55cm, -1.0cm)$) {\color{blue}\textbf{\large 0}};
        % \node at ($(TL) + (1.05cm, -1.0cm)$) {\color{violet}\textbf{\large 1}};
        % \node at ($(TL) + (1.55cm, -1.0cm)$) {\color{teal}\textbf{\large 1}}; 
        % \node at ($(TL) + (2.05cm, -1.0cm)$) {\color{orange}\textbf{\large 1}};
        % \node at ($(TL) + (2.55cm, -1.0cm)$) {\color{red}\textbf{\large 0}};
    
        % % Third row
        % \node at ($(TL) + (0.55cm, -1.5cm)$) {\color{blue}\textbf{\large 0}};
        % \node at ($(TL) + (1.05cm, -1.5cm)$) {\color{violet}\textbf{\large 0}};
        % \node at ($(TL) + (1.55cm, -1.5cm)$) {\color{teal}\textbf{\large 0}}; 
        % \node at ($(TL) + (2.05cm, -1.5cm)$) {\color{orange}\textbf{\large 0}};
        % \node at ($(TL) + (2.55cm, -1.5cm)$) {\color{red}\textbf{\large 2}};
    
        % Fourth row
        \node at ($(TL) + (0.55cm, -2.0cm)$) {\color{blue}\textbf{\large 0}};
        \node at ($(TL) + (1.05cm, -2.0cm)$) {\color{violet}\textbf{\large 1}};
        \node at ($(TL) + (1.55cm, -2.0cm)$) {\color{teal}\textbf{\large 1}}; 
        \node at ($(TL) + (2.05cm, -2.0cm)$) {\color{orange}\textbf{\large 1}};
        \node at ($(TL) + (2.55cm, -2.0cm)$) {\color{red}\textbf{\large 0}};
    
        % Fifth row
        \node at ($(TL) + (0.55cm, -2.55cm)$) {\color{blue}\textbf{\large 0}};
        \node at ($(TL) + (1.05cm, -2.55cm)$) {\color{violet}\textbf{\large 0}};
        \node at ($(TL) + (1.55cm, -2.55cm)$) {\color{teal}\textbf{\large 2}}; 
        \node at ($(TL) + (2.05cm, -2.55cm)$) {\color{orange}\textbf{\large 0}};
        \node at ($(TL) + (2.55cm, -2.55cm)$) {\color{red}\textbf{\large 2}};
    \end{scope}

    \node[right=1cm of img4.east, anchor=west, xshift=-1cm] (vecstart4) {
        \small $\left[\begin{array}{cccccccccccccccccccccccccccc}
        0. & 0. & 24. &
        \color{blue}0. & \color{violet}0. & \color{teal}2. & \color{orange}0. & \color{red}2. &
        \color{blue}0. & \color{violet}1. & \color{teal}1. & \color{orange}1. & \color{red}0. &
        \ldots
        % \color{blue}0. & \color{violet}0. & \color{teal}0. & \color{orange}0. & \color{red}2. &
        % \color{blue}0. & \color{violet}1. & \color{teal}1. & \color{orange}1. & \color{red}0. &
        % \color{blue}0. & \color{violet}0. & \color{teal}0. & \color{orange}0. & \color{red}0.
        \end{array}\right]$
    };
    \node[below=4pt of vecstart4.south, align=center] {Ice Floor vector representation};
    
    \begin{scope}
        \node[above left=20pt and -20pt of vecstart4.base west, anchor=base, rotate=45] {\textsf{agent}};    
        \node[above left=20pt and -40pt of vecstart4.base west, anchor=base, rotate=45] {\textsf{start}};
        \node[above left=20pt and -60pt of vecstart4.base west, anchor=base, rotate=45] {\textsf{goal}};
        \node[above left=20pt and -110pt of vecstart4.base west, anchor=base, rotate=45] {\textsf{ice}};
        \node[above left=20pt and -145pt of vecstart4.base west, anchor=base, rotate=45] {\textsf{ice}};
        % \node[above left=20pt and -330pt of vecstart4.base west, anchor=base, rotate=45] {\textsf{ice}};
    \end{scope}

\end{tikzpicture}

\end{document}

